SAFER: Data-Efficient and Safe Reinforcement Learning via Skill Acquisition

Methods that extract policy primitives from offline demonstrations using deep generative models have shown promise at accelerating reinforcement learning(RL) for new tasks. Intuitively, these methods should also help to trainsafeRLagents because they enforce useful skills. However, we identify these techniques are not well equipped for safe policy learning because they ignore negative experiences(e.g., unsafe or unsuccessful), focusing only on positive experiences, which harms their ability to generalize to new tasks safely. Rather, we model the latentsafetycontextusing principled contrastive training on an offline dataset of demonstrations from many tasks, including both negative and positive experiences. Using this late variable, our RL framework, SAFEty skill pRiors (SAFER) extracts task-specific safe primitive skills to safely and successfully generalize to new tasks. In the inference stage, policies trained with SAFER learn to compose safe skills into successful policies. We theoretically characterize why SAFER can enforce safe policy learning and demonstrate its effectiveness on several complex safety-critical robotic grasping tasks inspired by the game Operation, in which SAFERoutperforms state-of-the-art primitive learning methods in success and safety.

==> images/calibration_task_0.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Task 0},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={0,15,30,45},
y grid style={white!69.0196078431373!black},
ylabel={\% Unsafe Actions Empirical},
ymin=-5, ymax=55,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50,60},
yticklabels={\ensuremath{-}10,0,10,20,30,40,50,60}
]
\addplot [draw=black, fill=blue, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
0.902872456690254 0
1.03882582501897 0
0.991147838827731 0
0.991960590948304 0
1.06519415335928 0
1.00446804721705 0
0.998701473817206 0
1.0105872472194 0
1.02983906432434 0
1.04368739478428 0
1.03013193791354 0
0.951677343503437 0
1.00053233019908 0
0.974990738097646 0
1.00275488096523 0
0.986090129795963 0
1.03229963503201 0
0.976352543979112 0
1.03982164128013 0
1.05444884327615 0
1.04155089162258 0
1.01680814008736 0
1.00637576248116 0
0.988086552883364 0
0.996342269782927 0
1.01146999725091 0
0.972240169725358 0
0.946719647526754 0
1.05361297144734 0
0.919665736891133 0
1.01315944007601 0
1.04665144705019 0
1.04780161544397 0
0.988348891871442 0
0.983274623190969 0
1.08148960426224 0
0.997389853541498 0
1.02488770959447 0
1.00248312698984 0
0.967271356571004 0
};
\addplot [draw=black, fill=blue, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
1.98854930330403 0
2.01002184164665 1.2
1.93784607918244 0
2.02962772226469 0
2.00152097380705 0
2.06426289131277 7.14285714285714
2.02096182289205 0
2.04230282870871 0
2.01083354420338 7.2
1.92453434371202 0
2.01458436774435 2.8
2.00736844095018 4
2.03656266761164 4
1.95978197959586 0
2.06414097359595 0
2.00517149667216 8.4
1.95292367173764 0
1.94682215342288 6.8
2.03448008534308 3.26086956521739
1.99986651661491 23.2
2.06523186128729 4.83870967741935
1.98907289428152 4.57142857142857
1.9983975247227 0
1.99502230159316 4.8
2.03765744931119 4.8
1.96751886658603 10.062893081761
1.99973340341172 3.2
1.90598046383651 2.29885057471264
1.99356650063361 4.4
2.01060375431231 24.4
1.92019604926395 0
2.0864218617457 1.2
1.95163900409356 0
2.05790578418941 0
2.05670442487681 4.37158469945355
2.02505618367178 0
2.00030702024531 0
2.00656081745279 8
2.02934311689007 0
1.99818967876414 0
};
\addplot [draw=black, fill=blue, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
2.98250973242282 0
3.02792072438081 3.6
3.04857047288046 0
3.00599008299608 0
2.99427481326405 0
3.00472890222621 0.4
2.98729364472351 5.2
3.03600351093597 0
2.97921452814062 4
3.00413714354715 1.6
2.98127015572794 2.4
3.01136935877696 1.2
2.99743792242982 5.78947368421053
3.00192581773412 0
2.9815505112503 0
3.01286155186438 7.2
3.02813299183915 4.8
3.01393462828387 4.4
3.07220541303761 5.58659217877095
3.00562461733693 0
3.02011059104266 6.8
2.95180888083998 2.8
2.9627956479422 4
3.0373529037393 24.8
2.99490176207865 7.6
3.00931892087502 0
3.00982920379595 5.6
2.99059143272179 0
3.07364775029465 4
3.00905692949883 0
2.94048118955374 0
2.96104896427213 0.518134715025907
3.03407994533465 2.4
3.01475157365184 4.4
2.99420603041259 19.6
2.97597291640214 0.8
2.99501248775341 2
3.0324500657917 0
3.01882023234665 8
3.02448338675768 1.01010101010101
};
\addplot [draw=black, fill=blue, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
4.04216206813249 0
3.95034902574406 0
4.0034240330545 5.52763819095477
4.01731291200915 0
3.97877108329221 0
4.06157785174258 0
4.00857034949167 0
4.0051380010456 0
4.0515281100354 0
4.05626276481011 0
4.02775159191913 3.2
4.02253604040579 1.2
4.02307963528762 6.62251655629139
3.97908387438687 0
3.9795631016933 28
3.97836059560623 1.2
4.01685650578596 16
3.97037683361942 0
3.97217990825603 0
3.98089043933842 0
3.93613833245971 0
3.94023997925715 8.4
3.99329889036632 4.37956204379562
4.00823251822854 11.2
3.99136080042404 0
3.97676213584966 11.6
3.98696706810938 10.4
3.94649191625277 3.59281437125748
3.95904487488829 12.8
3.95799396956145 2.4
3.97874651343123 2.8
4.03830235258165 5.6
3.93911030077022 0
3.98099213477807 0
4.1354680834199 4
4.00185505289858 0
3.9320291140421 9.79020979020979
4.02340569610215 19.2
4.0046872951734 2
4.00851253092337 2
};
\addplot [black, forget plot]
table {%
0.775 0
1.225 0
1.225 0
0.775 0
0.775 0
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
0.8875 0
1.1125 0
};
\addplot [black, forget plot]
table {%
0.8875 0
1.1125 0
};
\addplot [black, forget plot]
table {%
1.775 0
2.225 0
2.225 4.8
1.775 4.8
1.775 0
};
\addplot [black, forget plot]
table {%
2 0
2 0
};
\addplot [black, forget plot]
table {%
2 4.8
2 10.062893081761
};
\addplot [black, forget plot]
table {%
1.8875 0
2.1125 0
};
\addplot [black, forget plot]
table {%
1.8875 10.062893081761
2.1125 10.062893081761
};
\addplot [black, forget plot]
table {%
2.775 0
3.225 0
3.225 4.9
2.775 4.9
2.775 0
};
\addplot [black, forget plot]
table {%
3 0
3 0
};
\addplot [black, forget plot]
table {%
3 4.9
3 8
};
\addplot [black, forget plot]
table {%
2.8875 0
3.1125 0
};
\addplot [black, forget plot]
table {%
2.8875 8
3.1125 8
};
\addplot [black, forget plot]
table {%
3.775 0
4.225 0
4.225 5.85562913907285
3.775 5.85562913907285
3.775 0
};
\addplot [black, forget plot]
table {%
4 0
4 0
};
\addplot [black, forget plot]
table {%
4 5.85562913907285
4 12.8
};
\addplot [black, forget plot]
table {%
3.8875 0
4.1125 0
};
\addplot [black, forget plot]
table {%
3.8875 12.8
4.1125 12.8
};
\addplot [thick, red, dashed]
table {%
1 0
4 45
};
\addlegendentry{Upper Bound}
\addplot [color0, forget plot]
table {%
0.775 0
1.225 0
};
\addplot [color0, forget plot]
table {%
1.775 1.74942528735632
2.225 1.74942528735632
};
\addplot [color0, forget plot]
table {%
2.775 2.2
3.225 2.2
};
\addplot [color0, forget plot]
table {%
3.775 1.6
4.225 1.6
};

\nextgroupplot[
tick align=outside,
title={Task 1},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={0,15,30,45},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-5, ymax=55,
ytick style={color=black}
]
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
0.985762598335453 0
0.97308007900662 0
1.00185887376498 0
0.988897930557514 0
1.01317415047055 0
1.00570563143124 0
1.02477128841178 0
0.937467379205953 0
1.02799327112074 0
0.947199357782657 0
0.979045518319908 0
1.0240157068744 0
0.967230564232115 0
1.01842906071775 0
0.966135459980084 0
1.06092331230032 0
1.01834404625313 0
0.977434019066611 0
1.03353094644915 0
0.965572056153799 0
0.957484960948723 0
1.04642470293989 0
0.939459199501479 0
1.04813523234153 0
1.0158654639239 0
0.970701461019962 0
1.03401362555714 0
0.96154047313976 0
1.01973303908319 0
1.04577032269675 0
0.984998471841437 0
1.01606188121179 0
1.02616490415876 0
0.950441002472702 0
1.01255933381919 0
0.928282331301085 0
1.03763596887273 0
1.04698558508715 0
0.96539051023038 0
1.02432237098971 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
2.0394704973035 0
1.99972656164479 0
2.02757594857778 0
2.07597233345465 0
1.97492719339821 0
1.97731638889553 0
2.02593853074728 0
1.98689768764964 0
1.97526562607477 0
2.03456778551478 0
1.9286499493784 0
2.01121509899647 0
2.01081807671062 0
2.00265009796372 0
2.06823378916688 0
1.97848190078117 0
1.95089430195637 0
1.97193441085362 0
1.97755648604943 0
1.99996445293296 0
2.08226063098633 0
1.98732044719278 0
1.9422826216949 0
1.97512937916097 0
2.03005308449648 0
2.08707311946489 0
1.94412466117611 0
2.00730881097964 0
1.97947523790494 0
1.96897553131962 0
2.03184023201338 0
2.03117831458154 0
1.98361883099377 0
2.01506813683932 0
2.03557981842303 0
2.059544038962 0
1.94669570565366 0
2.02484447369442 0
2.04078438092277 0
2.03236707573664 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
3.00950331550157 0
2.9578838230515 0
2.9425144941309 0
3.0745278041565 0
2.99093178517634 0
2.99350236286379 0
3.0135995773428 0
2.9619870780778 0
3.02889926248378 0
3.02298215081888 0
2.98393288885318 0
3.03794125671291 0
2.91827455918079 0
2.96891712815164 0
2.974494136397 0
3.00243029907719 0
3.01602999826516 0
3.00212320916532 0
3.01292550991547 0
3.02794117190845 0
3.01768606519297 0
3.01049299986571 0
3.02870659828227 0
3.01848961859908 0
2.90480837939919 0
2.92862349993086 0
2.98753447064097 0
3.01796511795975 0
2.91813024140298 0
3.06943609682171 0
2.88166804652422 0
3.04971035273154 0
2.95717388055968 0
3.03873011884707 0
2.92434692797123 0
2.98633315719538 0
2.97809236489926 0
3.06087946543201 0
3.06422299709688 0
2.99063798076442 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
4.03986918358755 0
3.99403417826135 0
4.03462608022064 0
4.02903178431799 0
3.97702688630038 0
4.03366580449097 0
3.97111947776175 0
4.00708291560663 0
3.97052034586337 0
4.00257341283569 0
4.07274226892254 0
3.99617904030181 0
3.94432935332789 0
3.98645340770416 0
3.97731863598998 0
3.9647836243536 0
3.98611121780478 0
4.0200311269925 0
4.01635143812261 0
4.02089402439955 0
3.97994656322803 0
3.98926225137875 0
3.97583868843832 0
3.97827861518262 0
3.98165443304724 0
4.0022719040507 0
4.00534856708269 0
3.95299852157039 0
3.97985951332885 0
3.96168779218 0
4.00989090802282 0
4.00142638714941 0
3.99216093256255 0
4.04303959771569 0
4.00272553658763 0
3.99414667364127 0
3.99856873925391 0
3.96650163191295 0
4.02960030752673 0
3.95722423945915 0
};
\addplot [black]
table {%
0.775 0
1.225 0
1.225 0
0.775 0
0.775 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
1.775 0
2.225 0
2.225 0
1.775 0
1.775 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
2.775 0
3.225 0
3.225 0
2.775 0
2.775 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
3.775 0
4.225 0
4.225 0
3.775 0
3.775 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
3.8875 0
4.1125 0
};
\addplot [black]
table {%
3.8875 0
4.1125 0
};
\addplot [thick, red, dashed]
table {%
1 0
4 45
};
\addplot [color0]
table {%
0.775 0
1.225 0
};
\addplot [color0]
table {%
1.775 0
2.225 0
};
\addplot [color0]
table {%
2.775 0
3.225 0
};
\addplot [color0]
table {%
3.775 0
4.225 0
};

\nextgroupplot[
tick align=outside,
title={Task 2},
x grid style={white!69.0196078431373!black},
xlabel={\% Unsafe Actions Upper Bound},
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={0,15,30,45},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-5, ymax=55,
ytick style={color=black}
]
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
0.976305790763948 0
1.01720294373387 0
1.03649316688137 0
0.907091381648116 0
1.00595380943597 0
1.02056981323891 0
1.06162849431428 0
1.01762673466227 0
0.927393331277722 0
1.0268213187285 0
0.967816071308966 0
1.01297999375375 0
1.03877402700413 0
1.05548019592357 0
0.986162169527075 0
0.991450755268427 0
0.994996938493196 0
1.01768619687364 0
1.00680719878012 0
1.01346175935606 0
1.06144660643781 0
0.980441734640348 0
0.997952007021625 0
0.911007962276541 0
0.984788634161368 0
1.05400223850138 0
0.981881645723299 0
1.02659720146403 0
0.992870447129063 0
1.00040647138752 0
0.982897721672518 0
0.937942077557926 0
0.99590419972358 0
1.04356038043261 0
1.0009222134595 0
0.952837893933342 0
0.992231707523863 0
0.978936245235664 0
0.980932823369334 0
1.03712364037032 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
1.94443075354004 0
1.98772190701001 0
2.02214372931169 0
2.05273728697607 0
1.96868103302258 0
2.05035049269326 0
1.99497172820738 0
1.96947487995436 0
2.00706489133574 0
1.98287651334249 0
2.03911894770917 0
2.04788345799303 0
1.98658828774216 0
1.93667586353211 0
1.98068022781634 0
1.99872077764286 0
2.00099427564157 0
1.93751876111108 0
2.11685516277862 0
1.99319608685989 0
1.93706326221267 0
1.93839981658218 0
2.01885446652084 0
1.98227406072961 0
2.03801220874673 0
2.00774911091591 0
1.95130817511372 0
1.91481941708833 0
1.99245099261598 0
1.98581382159473 0
2.04142393564494 0
2.03131278882361 0
1.9615207581995 0
1.96374680831132 0
1.94719499269916 0
1.92777892212122 0
2.00998881660947 0
2.00533211299468 0
1.94358321255899 0
2.04038165421913 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
2.93016179140958 0
2.97938762220423 0
3.0096788707056 0
3.02357242122049 0
2.96318534122986 0
3.04109242476122 0
3.04399334457237 0
2.97146977155655 0
3.01226931627006 0
2.99774056142869 0
3.0178405866003 0
2.99647599962398 0
3.02424629634753 0
3.02510360004198 0
2.98279039330242 0
2.94597206344033 0
2.98904265162088 0
2.99723891991093 0
2.97509780115185 0
2.92998375667462 0
2.94521491662337 0
2.96786821911122 0
3.02028922944153 0
2.95561783779542 0
3.06788539721526 0
3.01115401387415 0
2.99048166373657 0
3.03050037733976 0
2.9951842912841 0
3.00135325252822 0
3.0003210767386 0
2.99081455727844 0
3.02963690676959 0
3.00366018859656 0
2.94451710470085 0
3.10886778021314 0
3.06191015833003 0
3.00941058151994 0
3.02283416399643 0
3.02527274302227 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
4.03093737051033 0
3.93302155897703 0
3.98835478631673 0
4.01209598776609 0
3.99522152272516 0
4.02306066581842 0
3.95129807404149 0
4.03026288868338 0
3.98514962731831 0
3.95828856065314 0
3.99827332004747 0
4.02755704474734 0
4.03140626115667 0
3.96469773635334 0
4.01507464219498 0
4.01640256849156 0
4.05395814957225 0
4.00557985478729 0
3.98195725870654 0
4.04045421891016 0
4.0292882464346 0
3.96032031376788 0
3.98089847455605 0
3.91467144423036 0
3.94027980762438 0
3.98903112726919 0
3.9910268050149 0
3.94669219382683 0
3.96645507012508 0
3.98752158524666 0
3.95229407903904 0
3.92167347934998 0
4.0313408889057 0
3.96987294006512 0
4.00378082613 0
3.92297733406835 0
3.95205523597347 0
4.08578151350363 0
4.02908813740706 0
4.0008536743161 0
};
\addplot [black]
table {%
0.775 0
1.225 0
1.225 0
0.775 0
0.775 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
1.775 0
2.225 0
2.225 0
1.775 0
1.775 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
2.775 0
3.225 0
3.225 0
2.775 0
2.775 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
3.775 0
4.225 0
4.225 0
3.775 0
3.775 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
3.8875 0
4.1125 0
};
\addplot [black]
table {%
3.8875 0
4.1125 0
};
\addplot [thick, red, dashed]
table {%
1 0
4 45
};
\addplot [color0]
table {%
0.775 0
1.225 0
};
\addplot [color0]
table {%
1.775 0
2.225 0
};
\addplot [color0]
table {%
2.775 0
3.225 0
};
\addplot [color0]
table {%
3.775 0
4.225 0
};

\nextgroupplot[
tick align=outside,
title={Task 3},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={0,15,30,45},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-5, ymax=55,
ytick style={color=black}
]
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
1.04347415786926 0
1.03794441996281 0
1.06962506486963 0
1.02884716402715 0
0.965156076764091 0
1.01031430355336 0
0.98710666007884 0
0.965250948584717 0
1.03615841322375 0
1.00495833894585 0
0.950692310077227 0
1.04407868891706 0
0.957241660993106 0
1.02117121820657 0
1.01596987611733 0
0.987207347132225 0
0.944414708261532 0
1.01669774373926 0
0.968063824170694 0
1.00163913120001 0
1.03187023990981 0
1.06885180903655 0
0.959331785905702 0
0.965216370508511 0
1.03056196212471 0
1.03752477236802 0
1.04375880475396 0
0.911544234255957 0
0.945433996296549 0
0.962670115978305 0
0.933932204535243 0
1.05393028270226 0
1.05824529270828 0
0.953010261418007 0
0.995332850175503 0
1.05661756809348 0
0.963799650241334 0
0.993950878137998 0
1.0656835740701 0
0.959022254905259 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
1.9729208291397 0
1.95028194852372 0
1.98785914411013 0.4
2.00875867176745 7.2
1.89564590772152 0
2.10188619610843 0
2.00690703659624 0
1.9706040082924 0
2.0163477383936 1.6
1.96494816084387 0
1.97952510633191 0
2.00431618828208 0
2.03234823567423 0
1.95987775201145 0
1.96573925258792 0
1.99041365500073 0
2.0049882626416 0
1.96834509702463 0
1.96923444897162 0
1.97794362899795 0
2.04782753841976 0
1.97759258505109 0
1.98696774688634 0
1.98402555988814 0
1.98527377827875 0
1.97772678452303 4.4
1.97756794699589 0
1.99759648200053 2.8
1.99741789440896 0
2.01899247351849 0
1.98501651519301 0
1.98053780763376 0
2.06313410882199 0
1.94084561718775 0
1.98968483361449 0
1.96732935335971 0
2.12938293193403 0
2.02059002632693 0
2.03718877026373 0
1.95160953566917 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
2.99008585356103 0
3.07063113915713 0
2.96096529746525 0
3.0270127393503 3.6
3.0077705629815 0
3.01653075644765 0
3.00812409733874 0
3.01640732260361 0
2.96032044299278 0
3.00167143584671 0
3.02964826642573 0
3.0491121650474 0
2.95534891292226 0
3.0652813505867 0
3.0330373190763 0
2.94918432296756 1.2
3.01290776990804 0
3.01577075583149 0
2.9840383018082 0.4
2.96265337868344 2.4
3.04332037221999 0
3.12204294987048 0
2.98165644857796 0
3.00577033516216 0
2.99747157659383 0
3.00920821294058 0
3.11019397515385 0
3.00531817889708 0
3.04144408639136 0
3.00149710480198 0
3.04280368394753 0
2.91677685035233 0
2.99876963197833 0
3.00045186896805 0.4
3.00427972379658 0
2.99616152916573 0
2.97120566899769 0
3.0724202783198 0
3.03355994253939 0.8
2.97450723657404 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
4.0231651632044 1.6
4.00404418273294 13.9130434782609
3.94732956563691 0
4.00172630589534 0
3.99915943752252 0
4.0082157732886 4.8
4.00026410512745 10.828025477707
4.04749102978301 8
4.03253976013358 0
3.98087662907543 0
4.01797808957353 11.3207547169811
4.00907847530193 5.6
4.01604686262671 0
4.01293177001193 0
3.9815577422001 12.2093023255814
4.04952840061786 0
3.9885476156239 0
4.04091334215767 4.54545454545455
3.93088978445744 0
3.97389731846338 0.8
3.95596658337244 7.2
4.00356346540097 1.30718954248366
4.00397066410616 0
4.02873270197428 0
3.99708578107936 0
3.9991227360239 0
3.99222806839931 0
4.00296126471582 0
3.98879830195253 0
3.9496218594825 0
3.94239442439558 0.4
4.00051885354867 0
3.97712650152269 0
3.95662506240031 6.875
4.02113032690112 0
4.01892476117717 0
4.00165892872818 0
4.09320728313345 0
4.00385287431034 5.59006211180124
4.02492377103375 0
};
\addplot [black]
table {%
0.775 0
1.225 0
1.225 0
0.775 0
0.775 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
1.775 0
2.225 0
2.225 0
1.775 0
1.775 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
2.775 0
3.225 0
3.225 0
2.775 0
2.775 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
3.775 0
4.225 0
4.225 4.60909090909091
3.775 4.60909090909091
3.775 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 4.60909090909091
4 11.3207547169811
};
\addplot [black]
table {%
3.8875 0
4.1125 0
};
\addplot [black]
table {%
3.8875 11.3207547169811
4.1125 11.3207547169811
};
\addplot [thick, red, dashed]
table {%
1 0
4 45
};
\addplot [color0]
table {%
0.775 0
1.225 0
};
\addplot [color0]
table {%
1.775 0
2.225 0
};
\addplot [color0]
table {%
2.775 0
3.225 0
};
\addplot [color0]
table {%
3.775 0
4.225 0
};

\nextgroupplot[
tick align=outside,
title={Task 4},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={0,15,30,45},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-5, ymax=55,
ytick style={color=black}
]
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
1.02042553062106 0
1.02372588748095 0
1.07179884522891 0
0.99678855073259 0
1.02191750476194 0
0.923951326340994 0
1.02686352211649 0
1.06459779852966 0
1.00044305319118 0
1.04477320307412 0
0.960362761967338 0
1.03036984053293 0
0.99318609711347 0
0.967843592203368 0
1.03494305209849 0
1.05122311272994 0
1.06406673291457 0
0.999395688653573 0
1.00896079993534 0
1.00409065010541 0
0.944070646041708 0
1.04323801388011 0
0.984987609835686 0
0.952054309212439 0
0.950592025243215 0
0.95344755503418 0
0.976691010909867 0
0.975435416382227 0
1.00219294368469 0
1.01057097689962 0
0.969809365911328 0
0.930632882232922 0
0.995791863321943 0
1.03539270790068 0
1.05343166825412 0
0.989552188324114 0
1.04124083408129 0
1.02386556121612 0
1.0741615284307 0
1.01289774089205 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
1.93677036956007 0
2.10564318823981 0
1.92403930629012 0
1.92495075317304 0
2.0396746172036 0
1.99527112150707 0
2.0493975450126 16.6666666666667
2.04670187094517 0
1.97100236305808 0
1.90423596939434 0
1.9857790091968 0
2.0074952261586 6.66666666666667
2.01082741380596 0
1.9433253952434 0
1.9353072071912 0
2.00669757909561 0
2.03862449537683 0
1.92248789248765 0
2.01262506509631 0
2.01027463862448 8.88888888888889
1.98439760805438 0
1.94913490324026 16.6666666666667
2.02807887160473 0
2.02429700169973 0
2.00249153049072 0
1.97465792857459 0
1.960923334264 0
2.0605372762912 8.88888888888889
2.03288761852768 0
2.00447671571277 0
1.95758825135894 8.88888888888889
1.99571411654491 0
2.01892938428977 1.11111111111111
2.03301269885942 0
2.08024173332068 0
2.04335026946101 13.3333333333333
1.94954789209593 0
1.96928015492229 0
1.99582273667374 0
1.95990952936584 13.3333333333333
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
2.99888284821763 0
2.97280451441468 0
3.04251779931185 1.11111111111111
2.9904119447933 0
3.00270505300312 0
2.97812787300942 3.33333333333333
3.05064776493593 6.66666666666667
2.97319950015295 4.44444444444444
3.08695467603676 0
3.01497469435131 14.4444444444444
2.96078154568376 0
2.98815950897449 0
2.91775079817147 0
3.05244364128519 3.33333333333333
2.96394313356166 0
2.95322653028395 0
2.99818728909133 13.3333333333333
3.04896271177466 0
3.02953639284759 16.6666666666667
2.95889954869017 0
2.9796784179709 0
3.03283946796535 0
2.96655567437956 0
2.99713212784122 0
2.98482929769606 11.1111111111111
2.99189508068501 0
2.92377614058203 0
2.94113483218376 0
2.98258979924873 0
3.03330802718331 0
3.01441216990438 0
2.98811707201014 0
2.95039358668115 0
2.98072198479703 0
3.07143744779999 0
3.01348512096996 0
3.00109361672568 12.2222222222222
2.98459542885943 12.2222222222222
3.02184289047731 3.33333333333333
2.9313398189456 0
};
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
3.99537863296282 4.44444444444444
4.09154628816615 7.77777777777778
4.06632634328641 0
3.93254038166175 0
4.02488682622523 14.4444444444444
4.01594208689977 0
4.04397326470192 0
3.91909103700678 0
3.92463541671044 42.2222222222222
3.93176074610425 10
3.98750416562269 0
4.03549780697722 0
4.06545218331065 0
3.98166419514606 17.7777777777778
4.00473259457002 0
4.04723885809323 10
4.00719003128104 1.11111111111111
3.99061420551852 0
4.05966702325607 11.1111111111111
4.00350110026521 18.8888888888889
4.00187939119969 0
3.96826621913027 0
3.96450701541185 0
4.00197777787513 4.44444444444444
4.04322357938036 0
4.00615179359993 4.44444444444444
4.04962801349094 0
4.0057117440186 0
3.95884851836731 4.44444444444444
4.01831177117106 0
3.96106355109134 7.77777777777778
4.02060011157213 5.55555555555556
3.99525666484354 0
4.08117001159282 0
3.94829398141291 0
3.95044413180509 0
3.91254621649131 8.88888888888889
4.00723617135909 40
4.02805347676121 0
4.02865689272833 0
};
\addplot [black]
table {%
0.775 0
1.225 0
1.225 0
0.775 0
0.775 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
0.8875 0
1.1125 0
};
\addplot [black]
table {%
1.775 0
2.225 0
2.225 0
1.775 0
1.775 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
1.8875 0
2.1125 0
};
\addplot [black]
table {%
2.775 0
3.225 0
3.225 3.33333333333333
2.775 3.33333333333333
2.775 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 3.33333333333333
3 6.66666666666667
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
2.8875 6.66666666666667
3.1125 6.66666666666667
};
\addplot [black]
table {%
3.775 0
4.225 0
4.225 7.77777777777778
3.775 7.77777777777778
3.775 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 7.77777777777778
4 18.8888888888889
};
\addplot [black]
table {%
3.8875 0
4.1125 0
};
\addplot [black]
table {%
3.8875 18.8888888888889
4.1125 18.8888888888889
};
\addplot [thick, red, dashed]
table {%
1 0
4 45
};
\addplot [color0]
table {%
0.775 0
1.225 0
};
\addplot [color0]
table {%
1.775 0
2.225 0
};
\addplot [color0]
table {%
2.775 0
3.225 0
};
\addplot [color0]
table {%
3.775 0
4.225 0
};
\end{groupplot}

\end{tikzpicture}

==> images/tradeoff.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[font=\Large,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
tick align=inside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={Log-likelihood lower bound},
xmin=0.00676499622405791, xmax=36.6759414634158,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {-4.59}\),
  \(\displaystyle {-4.61}\),
  \(\displaystyle {-7.09}\),
  \(\displaystyle {-254.59}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\% Unsafe (state, action)},
ymin=20.9710957120966, ymax=51.3316161994483,
ytick style={color=black}
]
\addplot [ultra thick, red,
line width=1.2mm, dashed]
table {%
24.8112605513777 49.9515925409323
24.1514463216723 49.9487351846661
23.5091787545728 49.9426797622947
22.8839912257557 49.9366243399233
22.2754295199956 49.9319904258288
21.6830515011659 49.9273565117344
21.1064267910155 49.9220058783054
20.5451364564874 49.9141543658061
19.9987727053528 49.9027160547778
19.4669385899394 49.8912777437495
18.9492477187382 49.8751776784099
18.4453239756803 49.856204534337
17.9548012468783 49.8372313902641
17.4773231546351 49.8182582461911
17.0125427985259 49.7996364452642
16.5601225033662 49.7781374544519
16.1197335738816 49.7569801724613
15.6910560559021 49.732555369875
15.2737785039071 49.7116896862802
14.8675977547518 49.6828639764036
14.4722187074113 49.6587000208384
14.0873541085819 49.6355965391082
13.712724343984 49.6092270859421
13.3480572352149 49.581404733431
12.9930878420042 49.5543011641666
12.6475582697273 49.5271664780356
12.3112174820389 49.4985558602461
11.9838211184875 49.4720688295676
11.665131316982 49.4437329971328
11.3549165409778 49.4233571909796
11.0529514112602 49.3864883773988
10.7590165421999 49.3477524676492
10.4728983823636 49.3049071261824
10.1943890593635 49.2590791703174
9.92328622883254 49.2025001099227
9.65939292741545 49.1376597212754
9.40251742967012 49.0742288268529
9.15247310877388 49.0144427449854
8.90907830093413 48.9523162355567
8.67215617340486 48.8841933851987
8.44153459601298 48.8235427022644
8.21704601610122 48.7628036782021
7.99852733679671 48.705666492134
7.78581979851677 48.6488075046066
7.57876886362592 48.6000505628448
7.37722410416022 48.5624632560874
7.18103909253735 48.5267423034663
6.99007129517312 48.4902639769592
6.80418196892709 48.4571097204859
6.62323606030201 48.4299518049418
6.44710210732387 48.398890076854
6.27565214403131 48.3715963909613
6.10876160750503 48.3454072761632
5.94630924736948 48.3088384911267
5.78817703770127 48.2722319933465
5.63425009128028 48.2267779259618
5.48441657612102 48.1743786290747
5.33856763422372 48.1165475905676
5.1965973024862 48.0570967810753
5.0584024357188 47.989096664362
4.92388263170674 47.9281760618616
4.79294015826523 47.8625699358115
4.66547988223447 47.7909460057188
4.54140920036291 47.7224600588349
4.42063797202853 47.6535076158803
4.30307845374931 47.5866894848111
4.18864523543527 47.5268165832443
4.0772551783358 47.4731327971835
3.96882735463716 47.414196907241
3.86328298866628 47.3610306464694
3.76054539965817 47.3101313502713
3.66053994604531 47.256347719894
3.56319397122858 47.2144428796384
3.46843675079037 47.1739428556685
3.37619944111134 47.1365960992771
3.2864150293538 47.1047607612359
3.19901828477506 47.0644740479005
3.11394571133562 47.0177395499978
3.03113550156758 46.9744451913696
2.9505274916699 46.9266403194685
2.87206311779783 46.8567400021953
2.79568537351471 46.7812740646796
2.72133876837531 46.6902429975326
2.64896928761053 46.5880404394108
2.57852435288427 46.4779100159896
2.50995278409389 46.3543164218606
2.44320476218649 46.2286504484126
2.37823179296405 46.1030983942377
2.31498667185116 45.9735619221624
2.25342344959961 45.8491917350855
2.19349739890506 45.737289941224
2.13516498191148 45.6329669097275
2.07838381857976 45.528580490154
2.02311265589745 45.437809917159
1.96931133790742 45.3267963303037
1.91694077653346 45.2225954499784
1.86596292318175 45.1214817329369
1.81634074109759 45.0183666985651
1.76803817845721 44.9080695256772
1.72102014217514 44.7888204821141
1.67525247240821 44.6713755739374
1.63070191773748 44.5458853271937
1.58733611101021 44.4143939758728
1.5451235458243 44.2741629405923
1.50403355363802 44.1292387850164
1.46403628148856 43.9814775492394
1.425102670303 43.8232535555042
1.38720443378616 43.6575353863304
1.35031403786987 43.4902415010913
1.31440468070874 43.3264933997078
1.27945027320787 43.1675413977461
1.24542542006852 43.0184103397325
1.21230540133765 42.858775330987
1.18006615444833 42.6981631473217
1.14868425673755 42.5438351531635
1.11813690842913 42.3816894638538
1.08840191606901 42.2191654261858
1.05945767640114 42.043315570522
1.03128316067218 41.8680856741716
1.00385789935352 41.6956121188009
0.977161967269617 41.5117119341092
0.95117596912187 41.3133975428896
0.925881025397395 41.1267090747898
0.90125875865257 40.9331842776915
0.877291280161336 40.7471271235539
0.853961176918567 40.557033235014
0.831251498989063 40.3629060915688
0.809145747192972 40.1692922981148
0.787627861118706 39.9846242123831
0.766682207454621 39.776350985795
0.746293568631013 39.570270088892
0.726447131764145 39.3681434613907
0.7071284778943 39.1582139722829
0.688323571510023 38.9644609212066
0.670018750350959 38.7753866187819
0.652200715481851 38.5617610953182
0.634856521630522 38.3361339115898
0.617973567782786 38.1358335640104
0.601539588027484 37.9146636778803
0.585542642644973 37.7116047822131
0.569971109432608 37.4843760342171
0.5548136752609 37.2547782209794
0.540059327854237 37.0257036895303
0.525697347790167 36.7899431787832
0.51171730071146 36.5375935818518
0.498109029745272 36.318784659412
0.484862648123908 36.1183268481421
0.471968532001823 35.9030117833039
0.459417313463647 35.696348577747
0.447199873718149 35.4981104033495
0.435307336473189 35.3049574426383
0.423731061486862 35.1078000625232
0.412462638290135 34.9061377546512
0.401493880076416 34.705579358398
0.390816817753626 34.524929118918
0.380423694154443 34.3009907702455
0.370306958400514 34.0643292254923
0.360459260416544 33.8344648874517
0.350873445590271 33.6023106516177
0.341542549574456 33.3402714596748
0.332459793227094 33.0963485718212
0.323618577686195 32.8722824781567
0.315012479575533 32.6398286339533
0.306635246337894 32.403594855352
0.298480791692433 32.1607170513765
0.290543191212821 31.9563716926782
0.282816678023003 31.7675481510306
0.275295638607406 31.5770372127418
0.267974608732569 31.3585448828752
0.26084826947724 31.1757929631014
0.253911443368035 31.0096934681179
0.247159090617866 30.8249505239384
0.240586305464407 30.649398270103
0.234188312605924 30.4757426053614
0.227960463731898 30.3188148289896
0.221898234145897 30.151596167752
0.215997219478272 29.9941853983469
0.210253132486261 29.8231967108563
0.204661799939199 29.7054039074308
0.199219159586551 29.5609733429055
0.193921257206583 29.3925789502148
0.188764243733515 29.2326569050468
0.183744372461073 29.0759638045591
0.178857996320407 28.9014122852087
0.174101565230402 28.7344725484139
0.169471623518447 28.5428112556511
0.164964807409802 28.3295353978744
0.160577842583722 28.1314982677698
0.156307541794582 27.9305576879296
0.152150802556252 27.7091391497861
0.148104604888067 27.5186315958855
0.144166009120727 27.3296745924646
0.140332153760548 27.1262377516113
0.136600253410517 26.927189048334
0.132967596746621 26.7134855297319
0.129431544548005 26.5103998426794
0.125989527779503 26.3199720377259
0.12263904572517 26.1255915934962
0.119377664171444 25.9053137050764
0.116203013638626 25.6731536575948
0.113112787659392 25.3994139574812
0.110104741103081 25.110404935444
0.10717668854455 24.8696260950317
0.104326502676406 24.6239615931496
0.101552112763457 24.3852794228377
0.0988515031382739 24.1954529963092
0.0962227117367513 24.0451781439278
0.093663828672617 23.9294375565597
0.0911729948498492 23.8338613349975
0.0887484006119944 23.8024406189526
0.0863882844274044 23.7974765483811
0.0840909316094369 23.8010710904118
0.0818546730706903 23.8327352562068
0.0796778841103679 23.9305692227033
0.07755898323389 24.0631874640808
0.0754964310038963 24.2120048913792
0.0734887289218039 24.3573646925324
0.0715344183391087 24.5057212011027
0.0696320793976388 24.6550202125829
0.0677803299979904 24.8223922078867
0.0659778247953954 24.9983930765423
0.0642232542222936 25.159781393624
0.0625153435368971 25.273079096217
0.0608528518970569 25.3467516757757
0.059234571458758 25.3498563221039
0.0576593264985894 25.3173779230089
0.0561259725595497 25.2985508061371
0.0546333956195689 25.2717288607811
0.053180511282142 25.2737451878455
0.0517662639884866 25.2144994480068
0.0503896262506515 25.1630176905647
0.0490495979050192 25.1276443687146
0.0477452053856613 25.057366726701
0.0464755010170167 24.9661236087276
0.0452395623253805 24.9176153991794
0.0440364913687027 24.907450409421
0.0428654140842092 24.8671712944533
0.0417254796533727 24.7855845668251
0.0406158598837698 24.6483656748327
0.0395357486073783 24.5497363332119
0.0384843610948743 24.4228385732099
0.0374609334855057 24.3196663069331
0.0364647222321275 24.1970545654953
0.0354950035609947 24.10036847974
0.0345510729459222 24.020219145723
0.0336322445964274 23.9270809303428
0.0327378509594858 23.7770635834698
0.0318672422345356 23.6888432361008
0.031019785901381 23.6410776360504
0.0301948662606492 23.5894091222766
0.0293918839864689 23.5419749310624
0.0286102556910438 23.5013096183949
0.0278494135008064 23.5657324482373
0.0271088046438429 23.611660366598
0.0263878910482893 23.6177177375177
0.0256861489514087 23.6043276587795
0.0250030685190632 23.6441648487515
0.0243381534753066 23.6240206827848
0.0236909207418263 23.5927673133672
0.0230609000869745 23.5935563403565
0.0224476337841322 23.6665935065354
0.0218506762791593 23.7221410432986
0.0212695938666869 23.7344788663104
0.0207039643750199 23.8010029046167
0.0201533768594173 23.8559251663905
0.0196174313035306 23.8764082607768
0.019095738328781 23.9067742997618
0.0185879189114656 23.9597738257366
0.0180936041073872 23.989574374221
0.0176124347838057 23.9548279037759
0.0171440613585197 23.910518673144
0.016688143545885 23.8699850298475
0.0162443501095887 23.8733599740666
0.0158123586219967 23.7677032388017
0.0153918552299021 23.7024663411907
0.0149825344265022 23.6159043824254
0.0145840988294399 23.4740546902056
0.0141962589647475 23.3522679518722
0.0138187330565363 23.2334586986401
0.013451246822279 23.1744497440824
0.0130935332735361 23.1240979030628
0.0127453325219818 22.9501048487652
0.0124063915905883 22.7807683454465
0.0120764642298315 22.7067361085999
0.0117553107387837 22.6358098784622
0.0114426977909653 22.6470368507635
0.0111383982648262 22.606851383811
0.0108421910787367 22.5210600070007
0.0105538610303652 22.5114561654641
0.0102731986403287 22.4311716288842
0.01 22.3511193706125
};
\addlegendentry{SAFER}
\addplot [ultra thick, blue, line width=1.2mm, dashed]
table {%
24.8112605513777 49.9142229840164
24.1514463216723 49.9109238936855
23.5091787545728 49.9076248033547
22.8839912257557 49.9049075897101
22.2754295199956 49.901568884587
21.6830515011659 49.899316711192
21.1064267910155 49.8964428921224
20.5451364564874 49.8929861401408
19.9987727053528 49.8875842936053
19.4669385899394 49.8807405723986
18.9492477187382 49.8738156210359
18.4453239756803 49.8656439391341
17.9548012468783 49.8568486595931
17.4773231546351 49.8468057197459
17.0125427985259 49.8367992170636
16.5601225033662 49.8267927143813
16.1197335738816 49.8155738038933
15.6910560559021 49.8036883422018
15.2737785039071 49.794213775865
14.8675977547518 49.7855561090017
14.4722187074113 49.7777929365285
14.0873541085819 49.7712764945945
13.712724343984 49.7642112385439
13.3480572352149 49.7571424671247
12.9930878420042 49.7488199560377
12.6475582697273 49.7381089184683
12.3112174820389 49.7286442442371
11.9838211184875 49.7187043708276
11.665131316982 49.7062930054403
11.3549165409778 49.6932080993384
11.0529514112602 49.6786676238619
10.7590165421999 49.6601152807342
10.4728983823636 49.6414754076325
10.1943890593635 49.6231413407385
9.92328622883254 49.604320527774
9.65939292741545 49.5876121875057
9.40251742967012 49.5690451709994
9.15247310877388 49.5503072478362
8.90907830093413 49.5321833390108
8.67215617340486 49.5140924988478
8.44153459601298 49.4942859857718
8.21704601610122 49.4781207513453
7.99852733679671 49.4613523853629
7.78581979851677 49.4429902307878
7.57876886362592 49.425127022339
7.37722410416022 49.4062684163182
7.18103909253735 49.3873113584182
6.99007129517312 49.3676626918911
6.80418196892709 49.3485968350461
6.62323606030201 49.3313767548567
6.44710210732387 49.3155270709357
6.27565214403131 49.2987715803475
6.10876160750503 49.2817986974159
5.94630924736948 49.2655274094363
5.78817703770127 49.2497443087144
5.63425009128028 49.2333523482655
5.48441657612102 49.2182241978895
5.33856763422372 49.20315937369
5.1965973024862 49.1887278349953
5.0584024357188 49.1730520022029
4.92388263170674 49.1565354277329
4.79294015826523 49.1391744368534
4.66547988223447 49.1238701520841
4.54140920036291 49.1078276700533
4.42063797202853 49.0911263824903
4.30307845374931 49.0750555658724
4.18864523543527 49.0570954574849
4.0772551783358 49.0397603624839
3.96882735463716 49.0186979552806
3.86328298866628 48.9925846732087
3.76054539965817 48.9653554984448
3.66053994604531 48.9376216388729
3.56319397122858 48.908170708526
3.46843675079037 48.8784506763487
3.37619944111134 48.8482564730275
3.2864150293538 48.8163425800718
3.19901828477506 48.7866039664501
3.11394571133562 48.7579598286922
3.03113550156758 48.7339554291549
2.9505274916699 48.7132699619209
2.87206311779783 48.6929221934848
2.79568537351471 48.6711259481992
2.72133876837531 48.6469263228305
2.64896928761053 48.6225378274272
2.57852435288427 48.5960095943592
2.50995278409389 48.5669677193664
2.44320476218649 48.5354807974064
2.37823179296405 48.5000400729506
2.31498667185116 48.4608483798208
2.25342344959961 48.4217836929433
2.19349739890506 48.3769402770178
2.13516498191148 48.3319031767907
2.07838381857976 48.2867812859293
2.02311265589745 48.2395849818333
1.96931133790742 48.1908829213337
1.91694077653346 48.141849237162
1.86596292318175 48.0910176659072
1.81634074109759 48.0441720612843
1.76803817845721 47.9947658448066
1.72102014217514 47.9393027732308
1.67525247240821 47.8852909744797
1.63070191773748 47.8297909863387
1.58733611101021 47.7735549999476
1.5451235458243 47.7175795726579
1.50403355363802 47.6588397093937
1.46403628148856 47.5998593996533
1.425102670303 47.5390800254255
1.38720443378616 47.4744117466811
1.35031403786987 47.4141082327611
1.31440468070874 47.357308933999
1.27945027320787 47.3077697952748
1.24542542006852 47.2525206604555
1.21230540133765 47.2007409920772
1.18006615444833 47.1544242220081
1.14868425673755 47.121248340516
1.11813690842913 47.0966029297729
1.08840191606901 47.0742519381458
1.05945767640114 47.0538372062782
1.03128316067218 47.0283096813656
1.00385789935352 47.0011090746077
0.977161967269617 46.9721787664427
0.95117596912187 46.9490504835599
0.925881025397395 46.9139707055238
0.90125875865257 46.870961202433
0.877291280161336 46.8194287810179
0.853961176918567 46.754982070788
0.831251498989063 46.687174835664
0.809145747192972 46.6214531824298
0.787627861118706 46.5575096864418
0.766682207454621 46.5035223754257
0.746293568631013 46.4542062180765
0.726447131764145 46.4093904799996
0.7071284778943 46.3718668279738
0.688323571510023 46.3343557823786
0.670018750350959 46.3037806851971
0.652200715481851 46.2809131388964
0.634856521630522 46.2620927139317
0.617973567782786 46.2412518229933
0.601539588027484 46.2279702253515
0.585542642644973 46.2021894918758
0.569971109432608 46.1620234041742
0.5548136752609 46.1263869215788
0.540059327854237 46.0891033016973
0.525697347790167 46.0468181001257
0.51171730071146 45.9978148069647
0.498109029745272 45.9412766867832
0.484862648123908 45.8854885592577
0.471968532001823 45.8303085714146
0.459417313463647 45.7721821427486
0.447199873718149 45.7097305606788
0.435307336473189 45.6596033077021
0.423731061486862 45.6045628743254
0.412462638290135 45.5606591928678
0.401493880076416 45.5250715374104
0.390816817753626 45.4877870450081
0.380423694154443 45.4515812409048
0.370306958400514 45.409985407644
0.360459260416544 45.3708597354744
0.350873445590271 45.3319931658578
0.341542549574456 45.3060898080523
0.332459793227094 45.2737502462804
0.323618577686195 45.2462504803098
0.315012479575533 45.2033957805481
0.306635246337894 45.1668602129543
0.298480791692433 45.1323677174111
0.290543191212821 45.1008591535099
0.282816678023003 45.0613768693668
0.275295638607406 45.0081931801369
0.267974608732569 44.9468927683835
0.26084826947724 44.8836979046226
0.253911443368035 44.8106303546231
0.247159090617866 44.7226549033387
0.240586305464407 44.639650693809
0.234188312605924 44.5532813017319
0.227960463731898 44.4723925804816
0.221898234145897 44.3992070232418
0.215997219478272 44.3384756723395
0.210253132486261 44.2792235522711
0.204661799939199 44.2167840772358
0.199219159586551 44.1594439977648
0.193921257206583 44.1149657649756
0.188764243733515 44.1018140894166
0.183744372461073 44.0904216535555
0.178857996320407 44.0784864959384
0.174101565230402 44.0668670852225
0.169471623518447 44.0520915388018
0.164964807409802 44.0361579124764
0.160577842583722 44.0225581358322
0.156307541794582 44.0295971266991
0.152150802556252 44.0210642055411
0.148104604888067 44.0138304192165
0.144166009120727 43.969804386522
0.140332153760548 43.9409848675656
0.136600253410517 43.9257061710502
0.132967596746621 43.9053586183522
0.129431544548005 43.895581912486
0.125989527779503 43.8880080547689
0.12263904572517 43.9012106755856
0.119377664171444 43.9050636729601
0.116203013638626 43.9217030048208
0.113112787659392 43.9617102360377
0.110104741103081 44.0246025353647
0.10717668854455 44.0728954642171
0.104326502676406 44.1075683704073
0.101552112763457 44.1742784745064
0.0988515031382739 44.2272482826273
0.0962227117367513 44.2924988227414
0.093663828672617 44.336961935566
0.0911729948498492 44.372637749064
0.0887484006119944 44.4024260030218
0.0863882844274044 44.4195882382561
0.0840909316094369 44.4044500660264
0.0818546730706903 44.411708830093
0.0796778841103679 44.4328956017628
0.07755898323389 44.3960431059206
0.0754964310038963 44.384202169161
0.0734887289218039 44.3603820755039
0.0715344183391087 44.3223140590621
0.0696320793976388 44.290209440677
0.0677803299979904 44.295399256785
0.0659778247953954 44.2867492917796
0.0642232542222936 44.3042358614921
0.0625153435368971 44.309268565818
0.0608528518970569 44.2953087162507
0.059234571458758 44.3039692123662
0.0576593264985894 44.3185950144003
0.0561259725595497 44.3301858023607
0.0546333956195689 44.3571749896884
0.053180511282142 44.3927807801972
0.0517662639884866 44.3849425080142
0.0503896262506515 44.4053608416963
0.0490495979050192 44.4243888784327
0.0477452053856613 44.4401863822214
0.0464755010170167 44.4975682486756
0.0452395623253805 44.5654935733587
0.0440364913687027 44.5926018650382
0.0428654140842092 44.6301444190719
0.0417254796533727 44.713842428592
0.0406158598837698 44.750172122045
0.0395357486073783 44.7840233924639
0.0384843610948743 44.7880395473645
0.0374609334855057 44.7901730383681
0.0364647222321275 44.7818434127992
0.0354950035609947 44.7108144700839
0.0345510729459222 44.6270196771706
0.0336322445964274 44.5972077137983
0.0327378509594858 44.5514272744234
0.0318672422345356 44.4318009518932
0.031019785901381 44.3412167286048
0.0301948662606492 44.2843508045342
0.0293918839864689 44.250429330348
0.0286102556910438 44.2012654113081
0.0278494135008064 44.145622090709
0.0271088046438429 44.1234308753801
0.0263878910482893 44.1112828741138
0.0256861489514087 44.0870332176631
0.0250030685190632 44.0979157466281
0.0243381534753066 44.1477721755072
0.0236909207418263 44.2208923712214
0.0230609000869745 44.2691643167349
0.0224476337841322 44.2826879627326
0.0218506762791593 44.326385586872
0.0212695938666869 44.3800985034527
0.0207039643750199 44.428495587611
0.0201533768594173 44.466164103739
0.0196174313035306 44.4957255165311
0.019095738328781 44.4952439985998
0.0185879189114656 44.5025494056323
0.0180936041073872 44.4743965472294
0.0176124347838057 44.4037772463929
0.0171440613585197 44.3559823317545
0.016688143545885 44.2966728098804
0.0162443501095887 44.2230656938973
0.0158123586219967 44.1701639807285
0.0153918552299021 44.1139262815425
0.0149825344265022 44.0426526692842
0.0145840988294399 44.0235746658709
0.0141962589647475 43.9659272981092
0.0138187330565363 43.9571198155106
0.013451246822279 43.9681745671943
0.0130935332735361 43.9748875396316
0.0127453325219818 43.9593462201412
0.0124063915905883 43.9564898832595
0.0120764642298315 43.9783152822847
0.0117553107387837 44.0077211782954
0.0114426977909653 44.0321526461332
0.0111383982648262 44.032236609161
0.0108421910787367 44.0435550295071
0.0105538610303652 44.0467572124924
0.0102731986403287 44.0626712525332
0.01 44.0610847463788
};
\addlegendentry{PARROT}
\end{axis}

\end{tikzpicture}

